Zeroth-order Stochastic Cubic Newton Method Revisited

This paper studies stochastic minimization of a finite-sum loss $ F (\mathbf{x}) = \frac{1}{N} \sum_{\xi=1}^N f(\mathbf{x};\xi) $. In many real-world scenarios, the Hessian matrix of such objectives exhibits a low-rank structure on a batch of data. At the same time, zeroth-order optimization has gained prominence in important applications such as fine-tuning large language models. Drawing on these observations, we propose a novel stochastic zeroth-order cubic Newton method that leverages the low-rank Hessian structure via a matrix recovery-based estimation technique. Our method circumvents restrictive incoherence assumptions, enabling accurate Hessian approximation through finite-difference queries. Theoretically, we establish that for most real-world problems in $\mathbb{R}^n$, $\mathcal{O}\left(\frac{n}{\eta^{\frac{7}{2}}}\right)+\widetilde{\mathcal{O}}\left(\frac{n^2 }{\eta^{\frac{5}{2}}}\right)$ function evaluations suffice to attain a second-order $\eta$-stationary point with high probability. This represents a significant improvement in dimensional dependence over existing methods. This improvement is mostly due to a new Hessian estimator that achieves superior sample complexity; This new Hessian estimation method might be of separate interest. Numerical experiments on matrix recovery and machine learning tasks validate the efficacy and scalability of our approach.

==> tex/new_graph_motivation.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Rounded Rect [id:dp8970262963804818] 
\draw   (209.33,29.2) .. controls (209.33,24.67) and (213,21) .. (217.53,21) -- (441.13,21) .. controls (445.66,21) and (449.33,24.67) .. (449.33,29.2) -- (449.33,53.8) .. controls (449.33,58.33) and (445.66,62) .. (441.13,62) -- (217.53,62) .. controls (213,62) and (209.33,58.33) .. (209.33,53.8) -- cycle ;
%Rounded Rect [id:dp10343307085149256] 
\draw   (16.33,123.53) .. controls (16.33,116.24) and (22.24,110.33) .. (29.53,110.33) -- (273.13,110.33) .. controls (280.42,110.33) and (286.33,116.24) .. (286.33,123.53) -- (286.33,163.13) .. controls (286.33,170.42) and (280.42,176.33) .. (273.13,176.33) -- (29.53,176.33) .. controls (22.24,176.33) and (16.33,170.42) .. (16.33,163.13) -- cycle ;
%Rounded Rect [id:dp7011348564213624] 
\draw   (375.33,123.53) .. controls (375.33,116.24) and (381.24,110.33) .. (388.53,110.33) -- (632.13,110.33) .. controls (639.42,110.33) and (645.33,116.24) .. (645.33,123.53) -- (645.33,163.13) .. controls (645.33,170.42) and (639.42,176.33) .. (632.13,176.33) -- (388.53,176.33) .. controls (381.24,176.33) and (375.33,170.42) .. (375.33,163.13) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp08942909352622386] 
\draw    (150.7,105.53) .. controls (170.64,70.55) and (273.33,93.58) .. (312.33,64.33) ;
\draw [shift={(149.33,108.33)}, rotate = 292.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp1798742283580259] 
\draw    (510.95,105.44) .. controls (490.76,70.46) and (386.81,93.49) .. (347.33,64.24) ;
\draw [shift={(512.33,108.24)}, rotate = 247.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Up Down Arrow [id:dp8013739072892003] 
\draw   (139.33,189.33) -- (147.83,179.33) -- (156.33,189.33) -- (152.08,189.33) -- (152.08,209.33) -- (156.33,209.33) -- (147.83,219.33) -- (139.33,209.33) -- (143.58,209.33) -- (143.58,189.33) -- cycle ;
%Rounded Rect [id:dp2773249280456531] 
\draw   (16.33,238.87) .. controls (16.33,231.58) and (22.24,225.67) .. (29.53,225.67) -- (273.13,225.67) .. controls (280.42,225.67) and (286.33,231.58) .. (286.33,238.87) -- (286.33,278.47) .. controls (286.33,285.76) and (280.42,291.67) .. (273.13,291.67) -- (29.53,291.67) .. controls (22.24,291.67) and (16.33,285.76) .. (16.33,278.47) -- cycle ;
%Rounded Rect [id:dp12513436552452317] 
\draw   (376.33,239.53) .. controls (376.33,232.24) and (382.24,226.33) .. (389.53,226.33) -- (633.13,226.33) .. controls (640.42,226.33) and (646.33,232.24) .. (646.33,239.53) -- (646.33,279.13) .. controls (646.33,286.42) and (640.42,292.33) .. (633.13,292.33) -- (389.53,292.33) .. controls (382.24,292.33) and (376.33,286.42) .. (376.33,279.13) -- cycle ;
%Up Down Arrow [id:dp011114010788138451] 
\draw   (505.33,190) -- (513.83,180) -- (522.33,190) -- (518.08,190) -- (518.08,210) -- (522.33,210) -- (513.83,220) -- (505.33,210) -- (509.58,210) -- (509.58,190) -- cycle ;
%Rounded Rect [id:dp7316822991921799] 
\draw   (110.33,362) .. controls (110.33,354.82) and (116.15,349) .. (123.33,349) -- (537.33,349) .. controls (544.51,349) and (550.33,354.82) .. (550.33,362) -- (550.33,401) .. controls (550.33,408.18) and (544.51,414) .. (537.33,414) -- (123.33,414) .. controls (116.15,414) and (110.33,408.18) .. (110.33,401) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp0893427321025333] 
\draw    (149.33,295.33) .. controls (165.09,335.49) and (269.14,310.74) .. (310.49,339.96) ;
\draw [shift={(312.33,341.33)}, rotate = 218.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp8129751109448191] 
\draw    (515.33,295.33) .. controls (499.28,335.49) and (393.32,310.74) .. (351.21,339.96) ;
\draw [shift={(349.33,341.33)}, rotate = 322.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (329.83,42.5) node   [align=left] {\textbf{{\large Modern Machine Learning}}};
% Text Node
\draw (151.27,142.46) node   [align=left] {\begin{minipage}[lt]{174.66pt}\setlength\topsep{0pt}
\begin{center}
{\small Hessian matrix of the finite-sum objectives}\\{\small often exhibits a low-rank structure when }\\{\small restricted to a batch of data}
\end{center}

\end{minipage}};
% Text Node
\draw (509.57,143.5) node   [align=left] {\begin{minipage}[lt]{172.14pt}\setlength\topsep{0pt}
\begin{center}
{\small Stochastic zeroth-order optimization has}\\{\small become increasingly important, especially }\\{\small in fine-tuning large language models (LLMs)}
\end{center}

\end{minipage}};
% Text Node
\draw (146.7,259.67) node   [align=left] {\begin{minipage}[lt]{122.59pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\fontsize{0.87em}{1.04em}\selectfont Intrinsic Low-rank Hessians }}\\\textbf{{\fontsize{0.87em}{1.04em}\selectfont on a Batch of Data}}
\end{center}

\end{minipage}};
% Text Node
\draw (511.33,259.33) node   [align=left] {\begin{minipage}[lt]{163.82pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\fontsize{0.87em}{1.04em}\selectfont  Stochastic Zeroth-order Optimization }}\\\textbf{{\fontsize{0.87em}{1.04em}\selectfont in Modern Machine Learning}}
\end{center}

\end{minipage}};
% Text Node
\draw (329.66,380.2) node   [align=left] {\textbf{Question:} can we exploit low-rank Hessian structures to improve\\the efficiency of stochastic zeroth-order optimization algorithms?};


\end{tikzpicture}
